Early Risk Prediction of Pediatric Cardiac Arrest from Electronic Health Records via Multimodal Fused Transformer

Early prediction of pediatric cardiac arrest (CA) is critical for timely intervention in high-risk intensive care settings. We introduce PedCA-FT, a novel transformer-based framework that fuses tabular view of EHR with the derived textual view of EHR to fully unleash the interactions of high-dimensional risk factors and their dynamics. By employing dedicated transformer modules for each modality view, PedCA-FT captures complex temporal and contextual patterns to produce robust CA risk estimates. Evaluated on a curated pediatric cohort from the CHOA-CICU database, our approach outperforms ten other artificial intelligence models across five key performance metrics and identifies clinically meaningful risk factors. These findings underscore the potential of multimodal fusion techniques to enhance early CA detection and improve patient care.

==> images/feat_importance.tex <==
\begin{tikzpicture}
\begin{semilogyaxis} [
width=0.95\linewidth,
height=0.3\linewidth,
%log ticks with fixed point,
%Capillary refill time (CRT) 
% MEAN PLATELET VOL (MPV)
% Race (first Race)
symbolic x coords={LLE CRT,Bilirubin,Hematocrit,MPV,LLE Temp,CO\textsubscript{2},Rhythm Strip,Sex,Resp Effort,Anion Gap,Race,FIO\textsubscript{2},L Breath Sounds, Blender O\textsubscript{2},D5 1/2NS},
xtick=data,
%ytick=data,
ymode=log, % Set y-axis to logarithmic scale
log basis y={10}, % Base 10 logarithm for the y-axis
xticklabel style = {font=\scriptsize, rotate=-15},
]
\addplot+[only marks] plot[error bars/.cd, y dir=both, y explicit]
coordinates{
    (LLE CRT,0.00986033870379835) +- (0.0147661644336152,0.00495451297398151)
    (Bilirubin,0.00889949693092115) +- (0.0126273414402402,0.00517165242160214) 
    (Hematocrit,0.00771484551610147) +- (0.0106733043693973,0.00475638666280566)
    (MPV,0.00722791639121327) +- (0.0155413424057195,-0.00108550962329301)
    (LLE Temp,0.00654834543779) +- (0.0117898135027299,0.00130687737285006)
    (CO\textsubscript{2},0.00643982552509323) +- (0.0117188530496206,0.00116079800056584)
    (Rhythm Strip,0.0063570944708815) +- (0.0135076080519946,-0.00079341911023163)
    (Sex,0.0060215957123226) +- (0.007101505027428,0.00494168639721721)
    (Resp Effort,0.00529990635784179) +- (0.00995787056878017,0.000641942146903415)
    (Anion Gap,0.00505141865792101) +- (0.00971814564992059,0.000384691665921432)
    (Race,0.00492530982150281) +- (0.00893863381241345,0.000911985830592171)
    (FIO\textsubscript{2},0.00478955726231307) +- (0.00737036239483328,0.00220875212979286)
    (L Breath Sounds,0.00462497034406318) +- (0.00745013982514881,0.00179980086297755)
    (Blender O\textsubscript{2},0.00454991688743892) +- (0.00556981498211942,0.00353001879275842)
    (D5 1/2NS,0.00447869625451364) +- (0.00641773512494759,0.00253965738407969)
};
\end{semilogyaxis} 
\end{tikzpicture}

==> images/npv.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        ylabel style={font=\scriptsize,yshift=-0.6em},
        y tick label style={font=\scriptsize},
        x tick label style={font=\scriptsize},
        ybar,
        %axis lines=left,  
        ymajorgrids,
        symbolic x coords={XGBoost, gMLP, PedCA-FT},
        ylabel={NPV},
        ymin=0,
        ymax=120,
        bar shift=0pt,
        %bar width=0.5cm,
        nodes near coords, 
        nodes near coords style={font=\scriptsize}, 
        %enlargelimits=0.10,
    ]
        \addplot[
            fill=Set2-A,
            ybar,
            error bars/.cd,
            y dir=both,
            y explicit,
        ] coordinates {
            (XGBoost, 97.69) += (0, 0.43) -= (0, 0.52)
        };
        \addplot[
            fill=Set2-B,
            ybar,
            error bars/.cd,
            y dir=both,
            y explicit,
        ] coordinates {
            (gMLP, 97.04) += (0, 0.45) -= (0, 0.54)
        };
        \addplot[
            fill=Set2-C,
            ybar,
            error bars/.cd,
            y dir=both,
            y explicit,
        ] coordinates {
            ({PedCA-FT}, 97.86) += (0, 0.4) -= (0, 0.51)
        };
    \end{axis}
\end{tikzpicture}

==> images/ppv.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        ylabel style={font=\scriptsize,yshift=-0.6em},
        y tick label style={font=\scriptsize},
        x tick label style={font=\scriptsize},
        ybar,
        %axis lines=left,  
        ymajorgrids,
        symbolic x coords={XGBoost, gMLP, PedCA-FT},
        %xtick={XGBoost, Shapelet, {PedCA-FT}},
        ylabel={PPV},
        ymin=0,
        ymax=15,
        bar shift=0pt,
        %bar width=0.5cm,
        nodes near coords, 
        nodes near coords style={font=\scriptsize}, 
        %enlargelimits=0.10,
    ]
        \addplot[
            fill=Set2-A,
            ybar,
            error bars/.cd,
            y dir=both,
            y explicit,
        ] coordinates {
            (XGBoost, 6.95) += (0, 1.95) -= (0, 1.55)
        };
        \addplot[
            fill=Set2-B,
            ybar,
            error bars/.cd,
            y dir=both,
            y explicit,
        ] coordinates {
            (gMLP, 8.11) += (0, 5.53) -= (0, 3.41)
        };
        \addplot[
            fill=Set2-C,
            ybar,
            error bars/.cd,
            y dir=both,
            y explicit,
        ] coordinates {
            (PedCA-FT, 8.21) += (0, 2.18) -= (0, 1.75)
        };
    \end{axis}
\end{tikzpicture}

==> images/sensitivity.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        ylabel style={font=\scriptsize,yshift=-0.6em},
        y tick label style={font=\scriptsize},
        x tick label style={font=\scriptsize},
        ybar,
        %axis lines=left,  
        ymajorgrids,
        symbolic x coords={XGBoost, gMLP, PedCA-FT},
        %xtick={XGBoost, LightGBM, {ours}},
        ylabel={Sensitivity},
        ymin=0,
        ymax=55,
        bar shift=0pt,
        %bar width=0.5cm,
        nodes near coords, 
        nodes near coords style={font=\scriptsize}, 
        %enlargelimits=0.10,
    ]
        \addplot[
            fill=Set2-A,
            ybar,
            error bars/.cd,
            y dir=both,
            y explicit,
        ] coordinates {
            (XGBoost, 39.04) += (0, 8.1) -= (0, 7.53)
        };
        \addplot[
            fill=Set2-B,
            ybar,
            error bars/.cd,
            y dir=both,
            y explicit,
        ] coordinates {
            (gMLP, 8.22) += (0, 5.6) -= (0, 3.46)
        };
        \addplot[
            fill=Set2-C,
            ybar,
            error bars/.cd,
            y dir=both,
            y explicit,
        ] coordinates {
            (PedCA-FT, 42.47) += (0, 8.11) -= (0, 4.73)
        };
    \end{axis}
\end{tikzpicture}

==> images/specificity.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        ylabel style={font=\scriptsize,yshift=-0.6em},
        y tick label style={font=\scriptsize},
        x tick label style={font=\scriptsize},
        ybar,
        %axis lines=left,  
        ymajorgrids,
        symbolic x coords={XGBoost, gMLP, PedCA-FT},
        %xtick={XGBoost, LightGBM, {ours}},
        ylabel={Specificity},
        ymin=0,
        ymax=110,
        bar shift=0pt,
        %bar width=0.5cm,
        nodes near coords, 
        nodes near coords style={font=\scriptsize}, 
        %enlargelimits=0.10,
    ]
        \addplot[
            fill=Set2-A,
            ybar,
            error bars/.cd,
            y dir=both,
            y explicit,
        ] coordinates {
            (XGBoost, 83.14) += (0, 1.06) -= (0, 1.12)
        };
        \addplot[
            fill=Set2-B,
            ybar,
            error bars/.cd,
            y dir=both,
            y explicit,
        ] coordinates {
            (gMLP, 97.0) += (0, 0.45) -= (0, 0.54)
        };
        \addplot[
            fill=Set2-C,
            ybar,
            error bars/.cd,
            y dir=both,
            y explicit,
        ] coordinates {
            (PedCA-FT, 84.69) += (0, 0.02) -= (0, 1.08)
        };
    \end{axis}
\end{tikzpicture}
